Formality of cyclic cochains

We prove Kontsevich's cyclic formality conjecture.

==> angleforms.tex <==
\psset{arrowscale=2.5}
\begin{pspicture}(0,-1)(6,6)
  \pscircle(3,3){2.5}
  \pnode(4,2){z}
  \pnode(2,2){w}
  \pnode(4.7,5){x}
  \psline{->}(z)(w) %(4,2)(2,2)
  \psarc[linestyle=dotted](3,-1.125){3.2811}{45}{135}
  \psarc[linestyle=dotted](7.125,3){3.2811}{135}{225}
  \uput{1.5ex}[135](z){$\theta$}
  \uput{1ex}[30](z){$z$}
  \uput{1ex}[150](w){$w$}
  \uput{0}[0](x){$x$}
\end{pspicture}

==> curlyedge.tex <==
\psset{unit=1cm}
\psset{arrowscale=1}
\psset{coilwidth=0.2, coilarm=0.25, coilaspect=0,coilheight=2}
%\begin{tabular}{r c l}
%\multirow{2}{*}{
%\centering
%\begin{pspicture}(0,-.5)(3,1.5)
\begin{pspicture}(0,-2)(11,3)  
  \cnode*(1,1){3pt}{A}
  \cnode*(2,1){3pt}{B}
  \cnode*(.75,0){3pt}{x0}
  \cnode*(1.5,0){3pt}{x1}
  \cnode*(2.25,0){3pt}{x2}   
  \psline{-}(0,0)(3,0)
  \psset{arrows=->}
  \ncline{B}{A}
  \ncline{A}{x0}
  \ncline{A}{x1}
  \ncline{B}{x2}
  \uput{1ex}[-90](x0){$\bar{0}$}
  \uput{1ex}[-90](x1){$\bar{1}$}
  \uput{1ex}[-90](x2){$\bar{2}$}
  \uput{0}[0](3.1,0){$=$}
  \uput{0}[0](7.3,1){$+$}
  \uput{0}[0](7.3,-1.5){$+$}
  \uput{0}[0](3.5,-1.5){$+$}
  \uput{0}[0](10.9,1){$+$}
  
  \cnode*(5,2){3pt}{A1}
  \cnode*(6,2){3pt}{Bb}
  \cnode*(4.75,1){3pt}{x01}
  \cnode*(5.5,1){3pt}{x11}
  \cnode*(6.25,1){3pt}{x21} 
  
  \psline{-}(4,1)(7,1)
  \ncline{Bb}{A1}
  \ncarc[arcangle=60, linestyle=dotted]{A1}{Bb}
  \ncline{A1}{x11}
  \ncline{Bb}{x21}

  \cnode*(8.8,2){3pt}{A2}
  \cnode*(9.8,2){3pt}{B2}
  \cnode*(8.55,1){3pt}{x02}
  \cnode*(9.3,1){3pt}{x12}
  \cnode*(10.05,1){3pt}{x22} 
  
  \psline{-}(7.8,1)(10.8,1)
  \ncline{B2}{A2}
  \ncline{A2}{x12}
  \ncline{B2}{x22}
  \ncarc[arcangle=-60, linestyle=dotted]{A2}{x12}

  \cnode*(5,-.5){3pt}{A3}
  \cnode*(6,-.5){3pt}{B3}
  \cnode*(4.75,-1.5){3pt}{x03}
  \cnode*(5.5,-1.5){3pt}{x13}
  \cnode*(6.25,-1.5){3pt}{x23} 
  
  \psline{-}(4,-1.5)(7,-1.5)
  \ncline{B3}{A3}
  \ncline{B3}{x23}
  \ncline{A3}{x13}
  \ncline[linestyle=dotted]{A3}{x23}

  \cnode*(8.8,-.5){3pt}{A4}
  \cnode*(9.8,-.5){3pt}{B4}
  \cnode*(8.55,-1.5){3pt}{x04}
  \cnode*(9.3,-1.5){3pt}{x14}
  \cnode*(10.05,-1.5){3pt}{x24} 
  
  \psline{-}(7.8,-1.5)(10.8,-1.5)
  \ncline{B4}{A4}
  \ncline{B4}{x24}
  \ncline{A4}{x14}
  \nccircle[linestyle=dotted]{->}{A4}{.3}
\end{pspicture}
%\end{tabular}


==> samplegraph.tex <==
\psset{arrowscale=1.5}
\begin{pspicture}(-3,-3)(3,3)
  \pscircle(0,0){2.5}
  \cnode*(-1,1){3pt}{A}
  \cnode*(1,-.5){3pt}{B}
  \cnode*(.75,.75){3pt}{C}
  \cnode*(-.75,-.75){3pt}{D}
  \cnode*(2.5;0){3pt}{x} 
  \cnode*(2.5;30){3pt}{y}
  \cnode*(2.5;120){3pt}{z}
  \cnode*(2.5;-40){3pt}{w}
  
  \psset{arrows=->}
  \ncline{A}{B}
  \ncline{A}{C}
  \ncline{A}{z}
  \ncline{B}{C}
  \ncline{D}{B}
  \ncline{D}{A}
  \ncline{C}{z}
  \ncline{B}{x}
  \ncline{B}{y}
  \ncline{C}{y}
\end{pspicture}
